Implicit State and Goals in QBF Encodings for Positional Games (extended version)

We address two bottlenecks for concise QBF encodings of maker-breaker positional games, like Hex and Tic-Tac-Toe. Our baseline is a QBF encoding with explicit variables for board positions and an explicit representation of winning configurations. The first improvement is inspired by lifted planning and avoids variables for explicit board positions, introducing a universal quantifier representing a symbolic board state. The second improvement represents the winning configurations implicitly, exploiting their structure. The paper evaluates the size of several encodings, depending on board size and game depth. It also reports the performance of QBF solvers on these encodings. We evaluate the techniques on Hex instances and also apply them to Harary's Tic-Tac-Toe. In particular, we study scalability to 19$\times$19 boards, played in human Hex tournaments.

==> hein9.tex <==
\subcaptionbox{Original puzzle\label{fig:9-original}}{ %% Puzzle 9
  \begin{tikzpicture}[>=stealth',scale=\scala,every node/.style={scale=2*\scala}]
  \havcoordinate{0}{5}{0}{5}
  \node[hav-white] at ([shift={(-0.3,-0.3)}]1--1) {}; \node[hav-black] at ([shift={(-0.3,0.3)}]1--4) {};
  \node[hav-black] at ([shift={(0.3,-0.3)}]3--1) {}; \node[hav-white] at ([shift={(0.3,0.3)}]3--4) {};
  \node[hav-empty] at  (1-3) {$a_1$};
  \node[hav-empty] at (1--2) {$a_2$};
  \node[hav-empty] at (1--3) {};
  \node[hav-empty] at  (2-2) {};
  \node[hav-empty] at  (2-3) {$b_2$};
  \node[hav-empty] at  (2-4) {};
  \node[hav-empty] at (2--1) {};
  \node[hav-empty] at (2--2) {$b_3$};
  \node[hav-empty] at (2--3) {$c_2$};
  \node[hav-empty] at (2--4) {$d_1$};
  \node[hav-empty] at  (3-2) {$b_4$};
  \node[hav-empty] at  (3-3) {$c_3$};
  \node[hav-empty] at  (3-4) {$d_2$};
  \node[hav-empty] at (3--2) {$c_4$};
  \node[hav-empty] at (3--3) {$d_3$};
  \node[hav-empty] at  (4-3) {};
  \node[hav-black] at  (2-2) {};
  \node[hav-black] at (1--3) {};
  \node[hav-white] at  (2-4) {};
  \node[hav-white] at (2--1) {};
  \node[hav-white] at  (4-3) {};
  \end{tikzpicture}
}\hfill
%\subcaptionbox{Filling in position when $d=5$}{
\subcaptionbox{Filled-in Short Hex instance for $d=5$\label{fig:9-short-hex}}{
  \begin{tikzpicture}[>=stealth',scale=\scala,every node/.style={scale=2*\scala}]
  \havcoordinate{0}{5}{0}{5}
  \node[hav-white] at ([shift={(-0.3,-0.3)}]1--1) {}; \node[hav-black] at ([shift={(-0.3,0.3)}]1--4) {};
  \node[hav-black] at ([shift={(0.3,-0.3)}]3--1) {}; \node[hav-white] at ([shift={(0.3,0.3)}]3--4) {};
  \node[hav-empty] at  (1-3) {};
  \node[hav-empty] at (1--2) {};
  \node[hav-empty] at (1--3) {};
  \node[hav-empty] at  (2-2) {};
  \node[hav-empty] at  (2-3) {};
  \node[hav-empty] at  (2-4) {};
  \node[hav-empty] at (2--1) {};
  \node[hav-empty] at (2--2) {};
  \node[hav-empty] at (2--3) {};
  \node[hav-empty] at (2--4) {};
  \node[hav-empty] at  (3-2) {};
  \node[hav-empty] at  (3-3) {};
  \node[hav-empty] at  (3-4) {};
  \node[hav-empty] at (3--2) {};
  \node[hav-empty] at (3--3) {};
  \node[hav-empty] at  (4-3) {};
  \node[hav-black] at  (2-2) {};
  \node[hav-black] at (1--3) {};
  \node[hav-white] at  (1-3) {};
  \node[hav-white] at  (2-4) {};
  \node[hav-white] at (2--1) {};
  \node[hav-white] at  (4-3) {};
  \node[hav-white] at (2--3) {};
  \node[hav-white] at (2--4) {};
  \node[hav-white] at  (3-3) {};
  \node[hav-white] at  (3-4) {};
  \node[hav-white] at (3--2) {};
  \node[hav-white] at (3--3) {};
  \end{tikzpicture}
}\\
\subcaptionbox{Contracted Generalized Hex instance\label{fig:9-gex}}{
  \begin{tikzpicture}[>=stealth',scale=\scala,every node/.style={scale=2*\scala}]
  \havcoordinate{0}{5}{0}{5}
  \node[hav-noone] (s) at ([shift={(-0.3,0.3)}]1--4) {$s$}; \node[hav-noone] (e) at ([shift={(0.3,-0.3)}]3--1) {$e$};
  \phantom{\node[hav-empty] at  (1-3) {};} \phantom{\node[hav-empty] at  (4-3) {};}
%  \node[hav-circl] (a1) at  (1-3) {$a_1$};
  \node[hav-circl] (a2) at (1--2) {$a_2$};
  \node[hav-circl] (b2) at  (2-3) {$b_2$};
  \node[hav-circl] (b3) at (2--2) {$b_3$};
  \node[hav-circl] (b4) at  (3-2) {$b_4$};
%  \draw (s)  -- (a1);
  \draw (s)  -- (a2);
  \draw (s)  -- (b2);
  \draw (a2) -- (b3);
  \draw (b2) -- (b3);
  \draw (b3) -- (b4);
  \draw (b4) -- (e);
  \end{tikzpicture}
}\hfill
\subcaptionbox{Contracted Generalized Hex transversal instance\label{fig:9-transversal-gex}}{
  \begin{tikzpicture}[>=stealth',scale=\scala,every node/.style={scale=2*\scala}]
  \havcoordinate{0}{5}{0}{5}
  \node[hav-noone] (e) at ([shift={(-0.3,-0.3)}]1--1) {$e$}; \node[hav-noone] (s) at ([shift={(0.3,0.3)}]3--4) {$s$};
  \phantom{\node[hav-empty] at  (1-3) {};} \phantom{\node[hav-empty] at  (4-3) {};}
%  \node[hav-circl] (a1) at  (1-3) {$a_1$};
  \node[hav-circl] (a2) at (1--2) {$a_2$};
  \node[hav-circl] (b2) at  (2-3) {$b_2$};
  \node[hav-circl] (b3) at (2--2) {$b_3$};
  \node[hav-circl] (b4) at  (3-2) {$b_4$};

  \draw (s)  -- (b2);
  \draw (s)  -- (b3);
  \draw (s)  -- (b4);
  \draw (a2) -- (b2);
%  \draw (a1) --  (e);
  \draw (a2) --  (e);
  \draw (b3) --  (e);
  \draw (b4) --  (e);
  \end{tikzpicture}
}


==> plots/all_champ_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mem taken in mb (log scale)},
ymajorgrids,
ymin=1, ymax=10500,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
2 1.4
4 1.41
5 125.11
6 147.25
7 283.82
8 482.43
9 622.41
10 721.55
11 2920
12 3390
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
5 1.4
6 1.41
7 255.45
8 773.8
9 1280
10 6280
11 25850
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
8 1.4
10 1.41
11 167.35
12 471.33
13 537.52
14 749.64
15 777.24
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
11 1.4
12 619.13
13 706.38
14 746.61
15 791.27
16 2960
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/all_champ_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=10500,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
2 0.1
4 3
5 30
6 40
7 169
8 244
9 372
10 534
11 1608
12 10290
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
3 0.1
4 1
5 3
6 8
7 37
8 698
9 1761
10 4394
11 6114
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
5 0.1
6 1
7 2
8 18
9 20
10 25
11 39
12 148
13 178
14 599
15 695
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
5 0.1
6 1
7 4
8 6
9 12
10 16
11 17
12 346
13 765
14 789
15 839
16 8264
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/all_hein_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=15, xmax=41,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mem taken in mb (log scale)},
ymajorgrids,
ymin=1, ymax=10500,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
1 1.38
10 1.39
12 1.63
22 1.64
23 139.15
24 167.03
25 357.39
26 415.04
27 935.95
28 1360.0
29 1900.0
30 1940.0
31 2590.0
};
\addlegendentry{COR}

\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
23 1.4
27 1.41
28 105.83
29 159.47
30 177.87
31 180.02
32 546.98
33 564.38
34 784.53
35 973.97
36 1120
37 1270
38 2200
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
17 1.4
19 1.41
20 185.45
21 194.23
22 237.83
23 451.88
24 480.68
25 622.19
26 710.95
27 901.27
28 1160
29 1430
30 3240
31 4780
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
15 1.4
18 1.41
19 126.52
20 208.38
21 247.32
22 265.42
23 408.73
24 548.23
25 623.82
26 634.12
27 889.03
28 1000
29 1030
30 1420
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
18 1.4
20 1.41
21 121.34
22 161.57
23 206.02
24 310.18
25 312.37
26 323.86
27 842.8
28 865.09
29 1040
30 1170
31 1280
32 1340
33 1590
34 1810
35 1830
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
17 1.4
19 1.41
20 140.54
21 155.56
22 162.25
23 166.44
24 315.19
25 412.62
26 541.75
27 825.58
28 1300
29 1660
30 2050
31 2060
32 2240
33 2790
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
27 1.4
30 1.41
31 170.85
32 204.53
33 353.53
34 389.68
35 452.94
36 608.6
37 832
38 1480
39 1710
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
24 1.4
26 1.41
27 106.08
28 107.43
29 122.61
30 127.52
31 152.56
32 235.64
33 283.31
34 339.07
35 458.98
36 473.02
37 615.05
38 1023.28
39 1540
40 1640
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/all_hein_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=15, xmax=41,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time taken in sec (log scale)},
ymajorgrids,
ymin=1, ymax=10500,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
12 0.1
13 1
14 2
15 3
17 4
19 10
20 14
21 20
22 26
23 33
24 82
25 210
26 288
27 953
28 1884
29 3038
30 4581
31 7003
};
\addlegendentry{COR}
\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
13 0.1
16 1
17 2
19 3
21 4
22 5
23 6
24 9
25 20
26 24
27 26
29 43
30 56
31 83
32 274
33 370
34 723
35 908
36 1766
37 3138
38 7782
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
5 0.1
10 1
11 3
13 4
14 6
15 7
16 8
17 13
18 14
19 19
20 41
21 65
22 81
23 218
24 228
25 261
26 524
27 786
28 953
29 2290
30 4927
31 6748
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
4 0.1
10 1
11 3
12 5
13 6
15 7
16 10
17 11
18 18
19 44
20 52
21 79
22 85
23 226
24 440
25 633
26 667
27 1171
28 1628
29 2000
30 6436
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
11 0.1
13 2
15 3
17 5
18 15
19 17
20 20
21 29
22 34
23 77
24 108
25 199
26 230
27 827
28 881
29 2692
30 3138
31 3316
32 3838
33 5611
34 6973
35 8814
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
10 0.1
12 1
13 2
15 3
17 4
18 13
19 21
20 32
21 39
22 54
23 56
24 149
25 150
26 241
27 669
28 1007
29 1628
30 2014
31 2698
32 4102
33 8463
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
11 0.1
14 1
17 2
21 3
23 5
25 9
26 10
28 16
29 18
30 27
31 70
32 78
33 181
34 223
35 416
36 923
37 1253
38 6436
39 10681
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
13 0.1
16 1
19 2
21 3
22 7
23 12
24 22
25 24
27 28
28 38
29 42
30 46
31 70
32 97
33 186
34 191
35 378
36 387
37 576
38 2016
39 4947
40 5231
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/sat_champ_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1 1.4
2 147.25
3 283.82
4 3390
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
1 1.4
2 255.45
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2 1.4
3 1.41
4 471.33
5 537.52
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
3 1.4
4 619.13
5 791.27
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/sat_champ_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.1, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1 3
2 30
3 169
4 10290
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
1 3
2 37
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1 1
2 2
3 18
4 148
5 178
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
1 1
2 4
3 12
4 346
5 765
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/sat_hein_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=5, xmax=18,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
7 1.39
8 1.63
11 1.64
12 935.95
13 1360.0
14 1900.0
15 2590.0
};
\addlegendentry{COR}
\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
11 1.4
13 1.41
14 105.83
15 177.87
16 973.97
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
8 1.4
9 185.45
10 194.23
11 622.19
12 710.95
13 1430
14 3240
15 4780
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
7 1.4
8 1.41
9 208.38
10 247.32
11 265.42
12 634.12
13 889.03
14 1420
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
8 1.4
9 1.41
10 121.34
11 161.57
12 842.8
13 1040
14 1170
15 1280
16 1590
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
8 1.4
9 140.54
10 162.25
11 412.62
12 825.58
13 1300
14 2050
15 2240
16 2790
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
12 1.4
14 1.41
15 170.85
16 353.53
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
10 1.4
11 1.41
12 106.08
13 107.43
14 122.61
15 127.52
16 339.07
17 1640
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/sat_hein_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=5, xmax=18,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
3 0.1
4 1.0
6 4.0
8 10.0
9 14.0
10 20.0
11 26.0
12 953.0
13 1884.0
14 3038.0
15 4581.0
};
\addlegendentry{COR}
\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
4 0.1
5 1
6 2
8 3
9 4
10 5
11 6
12 9
13 20
14 43
15 83
16 723
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
2 0.1
3 1
5 4
6 8
7 13
8 14
9 41
10 65
11 218
12 524
13 2290
14 4927
15 6748
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
1 0.1
3 1
4 5
5 6
6 10
7 11
8 18
9 52
10 79
11 85
12 667
13 1628
14 6436
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
3 0.1
5 2
6 3
7 5
8 15
9 17
10 29
11 34
12 881
13 2692
14 3138
15 3316
16 3838
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
3 0.1
4 1
5 2
6 3
7 4
8 13
9 32
10 39
11 150
12 669
13 1628
14 2014
15 2698
16 8463
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3 0.1
5 1
6 2
9 3
10 5
11 9
12 10
13 16
14 18
15 78
16 181
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
5 0.1
6 1
8 2
10 3
11 7
12 28
13 38
14 42
15 46
16 191
17 4947
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/uns_champ_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mem taken in mb (log scale)},
ymajorgrids,
ymin=1, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1 1.4
3 1.41
4 125.11
5 482.43
6 622.41
7 721.55
8 2920
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
4 1.4
5 1.41
6 773.8
7 1280
8 6280
9 25850
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
6 1.4
7 1.41
8 167.35
9 749.64
10 777.24
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
8 1.4
9 706.38
10 746.61
11 2960
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/uns_champ_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time taken in sec (log scale)},
ymajorgrids,
ymin=0.1, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
2 0.1
3 3
4 40
5 244
6 372
7 534
8 1608
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
3 0.1
4 1
5 8
6 698
7 1761
8 4394
9 6114
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
5 0.1
6 20
7 25
8 39
9 599
10 695
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
5 0.1
6 6
7 16
8 17
9 789
10 839
11 8264
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/uns_hein_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=5, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mem taken in mb (log scale)},
ymajorgrids,
ymin=1, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
1 1.38
3 1.39
4 1.63
11 1.64
12 139.15
13 167.03
14 357.39
15 415.04
16 1940.0
};
\addlegendentry{COR}
\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
12 1.4
14 1.41
15 159.47
16 180.02
17 546.98
18 564.38
19 784.53
20 1120
21 1270
22 2200
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
9 1.4
11 1.41
12 237.83
13 451.88
14 480.68
15 901.27
16 1160
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
8 1.4
10 1.41
11 126.52
12 408.73
13 548.23
14 623.82
15 1000
16 1030
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
10 1.4
11 1.41
12 206.02
13 310.18
14 312.37
15 323.86
16 865.09
17 1340
18 1810
19 1830
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
9 1.4
11 1.41
12 155.56
13 166.44
14 315.19
15 541.75
16 1660
17 2060
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
15 1.4
16 1.41
17 204.53
18 389.68
19 452.94
20 608.6
21 832
22 1480
23 1710
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
14 1.4
15 1.41
16 152.56
17 235.64
18 283.31
19 458.98
20 473.02
21 615.05
22 1023.28
23 1540
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}


==> plots/uns_hein_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cumulative instances solved},
xmajorgrids,
xmin=5, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time taken in sec (log scale)},
ymajorgrids,
ymin=1, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [draw=gray, fill=gray, mark=*, only marks]
table{%
x  y
9 0.1
10 2.0
11 3.0
12 33.0
13 82.0
14 210.0
15 288.0
16 7003.0
};
\addlegendentry{COR}
\addplot [draw=blue, fill=blue, mark=-, only marks]
table{%
x  y
9 0.1
11 1
12 4
13 24
14 26
15 43
16 56
17 274
18 370
19 908
20 1766
21 3138
22 7782
};
\addlegendentry{EA}
\addplot [draw=black, fill=black, mark=+, only marks]
table{%
x  y
3 0.1
7 1
8 3
9 6
10 7
11 19
12 81
13 228
14 261
15 786
16 953
};
\addlegendentry{LA}
\addplot [draw=orange, fill=orange, mark=x, only marks]
table{%
x  y
3 0.1
7 1
8 3
10 7
11 44
12 226
13 440
14 633
15 1171
16 2000
};
\addlegendentry{SA}
\addplot [
  draw=darkviolet1910191,
  fill=darkviolet1910191,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
8 0.1
9 3
10 5
11 20
12 77
13 108
14 199
15 230
16 827
17 5611
18 6973
19 8814
};
\addlegendentry{SN}
\addplot [
  draw=darkturquoise0191191,
  fill=darkturquoise0191191,
  mark options={rotate=270},
  mark=triangle*,
  only marks
]
table{%
x  y
7 0.1
8 1
9 3
10 4
11 21
12 54
13 56
14 149
15 241
16 1007
17 4102
};
\addlegendentry{LN}
\addplot [draw=green01270, fill=green01270, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
8 0.1
9 1
11 2
12 3
13 5
14 9
15 16
16 27
17 70
18 223
19 416
20 923
21 1253
22 6436
23 10681
};
\addlegendentry{EN}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
8 0.1
10 1
11 2
12 12
13 22
14 24
15 28
16 70
17 97
18 186
19 378
20 387
21 576
22 2016
23 5231
};
\addlegendentry{ET}
\end{axis}

\end{tikzpicture}

